The Herschel Orion Protostar Survey: Spectral Energy Distributions and Fits Using a Grid of Protostellar Models

We present key results from the Herschel Orion Protostar Survey (HOPS): spectral energy distributions (SEDs) and model fits of 330 young stellar objects, predominantly protostars, in the Orion molecular clouds. This is the largest sample of protostars studied in a single, nearby star-formation complex. With near-infrared photometry from 2MASS, mid- and far-infrared data from Spitzer and Herschel, and sub-millimeter photometry from APEX, our SEDs cover 1.2-870 $\mu$m and sample the peak of the protostellar envelope emission at ~100 $\mu$m. Using mid-IR spectral indices and bolometric temperatures, we classify our sample into 92 Class 0 protostars, 125 Class I protostars, 102 flat-spectrum sources, and 11 Class II pre-main-sequence stars. We implement a simple protostellar model (including a disk in an infalling envelope with outflow cavities) to generate a grid of 30400 model SEDs and use it to determine the best-fit model parameters for each protostar. We argue that far-IR data are essential for accurate constraints on protostellar envelope properties. We find that most protostars, and in particular the flat-spectrum sources, are well-fit. The median envelope density and median inclination angle decrease from Class 0 to Class I to flat-spectrum protostars, despite the broad range in best-fit parameters in each of the three categories. We also discuss degeneracies in our model parameters. Our results confirm that the different protostellar classes generally correspond to an evolutionary sequence with a decreasing envelope infall rate, but the inclination angle also plays a role in the appearance, and thus interpretation, of the SEDs.

==> (inline-0) <==
\begin{deluxetable*}{lrrclllccccccccl}[h] \scriptsize
\tablenum{1} 
\tablecaption{Classification and Best-Fit Model Parameters for the HOPS Sample
\label{bestfit}}
\tablehead{
\colhead{Object} & \colhead{R.A.} & \colhead{Dec. } & 
\colhead{Class} & \colhead{$L_{bol}$} & \colhead{$T_{bol}$} &
\colhead{$n_{4.5-24}$} & 
\colhead{$L_{tot}$} & \colhead{$R_{disk}$} & 
\colhead{$\rho_{1000}$} & \colhead{M$_{env}$} & \colhead{$\theta$} &
\colhead{i} & \colhead{$A_V$} & \colhead{scaling} & \colhead{R} \\
  & \colhead{[$\degr$]} & \colhead{[$\degr$]} & & \colhead{[\Lsun]} &
\colhead{[K]} &  & \colhead{[\Lsun]}  & \colhead{[AU]} & 
\colhead{[g cm$^{-3}$]} & \colhead{[\Msun]} &
\colhead{[$\degr$]} & \colhead{[$\degr$]} & \colhead{[mag]} & \colhead{factor} & \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} &
\colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} &
\colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}}
\startdata
  HOPS 1 & 88.5514 &   1.7099 &    I &     1.517 &    72.6 &   1.469 &   3.0 & 100 &   2.38 $\times 10^{-19}$ &  0.0133 &   5 &  63 &  23.2 &  0.99 &   2.319 \\
  HOPS 2 & 88.5380 &   1.7144 &    I &     0.542 &   356.5 &   0.455 &   1.3 &   5 &   2.38 $\times 10^{-20}$ &  0.0012 &  15 &  32 &  13.1 &  1.30 &   2.476 \\
  HOPS 3 & 88.7374 &   1.7156 & flat &     0.553 &   467.5 &   0.260 &  0.820 &   5 &   1.19 $\times 10^{-20}$ &  0.0007 &   5 &  50 &   3.0 &  0.81 &   3.331 \\
  HOPS 4 & 88.7240 &   1.7861 &    I &     0.422 &   203.3 &   1.243 &  0.600 &   5 &   1.78 $\times 10^{-19}$ &  0.0099 &   5 &  63 &   2.5 &  2.00 &   4.139 \\
  HOPS 5 & 88.6340 &   1.8020 &    I &     0.390 &   187.1 &   0.626 &   1.6 &  50 &   2.38 $\times 10^{-19}$ &  0.0096 &  35 &  63 &  12.4 &  0.52 &   2.459 \\
  HOPS 6 & 88.5767 &   1.8176 &    I &     0.055 &   112.5 &   1.308 &  0.210 &   5 &   1.78 $\times 10^{-20}$ &  0.0010 &   5 &  76 &   8.0 &  2.00 &   4.091 \\
  HOPS 7 & 88.5835 &   1.8452 &    0 &     0.528 &    58.0 &   1.707 &   6.1 & 100 &   1.78 $\times 10^{-20}$ &  0.0010 &  15 &  81 &  18.7 &  2.00 &   2.981 \\
 HOPS 10 & 83.7875 &  -5.9743 &    0 &     3.330 &    46.2 &   0.787 &   5.4 & 500 &   2.38 $\times 10^{-18}$ &  0.135 &   5 &  70 &   0.0 &  1.77 &   3.168 \\
 HOPS 11 & 83.8059 &  -5.9661 &    0 &     8.997 &    48.8 &   2.200 &  33.2 & 100 &   2.38 $\times 10^{-18}$ &  0.115 &  25 &  63 &  39.8 &  1.10 &   3.385 \\
 HOPS 12 & 83.7858 &  -5.9317 &    0 &     7.309 &    42.0 &   1.815 &   5.8 & 100 &   5.94 $\times 10^{-18}$ &  0.332 &   5 &  32 &   0.0 &  1.91 &   2.207 \\
 HOPS 13 & 83.8523 &  -5.9260 & flat &     1.146 &   383.6 &   0.208 &   2.4 &   5 &   5.94 $\times 10^{-20}$ &  0.0031 &  15 &  18 &  15.2 &  0.78 &   2.149 \\
 HOPS 15 & 84.0792 &  -5.9237 & flat &     0.171 &   342.0 &   0.116 &  0.600 &  50 &   2.38 $\times 10^{-18}$ &  0.0745 &  45 &  63 &   9.0 &  2.00 &   3.329 \\
 HOPS 16 & 83.7534 &  -5.9238 & flat &     0.682 &   361.0 &   0.019 &   3.0 &   5 &   1.78 $\times 10^{-18}$ &  0.0548 &  45 &  18 &  25.4 &  0.99 &   2.464 \\
 HOPS 17 & 83.7799 &  -5.8683 &    I &     0.299 &   341.3 &   0.389 &   1.5 & 500 &   1.78 $\times 10^{-19}$ &  0.0080 &  35 &  63 &   0.0 &  0.50 &   5.279 \\
 HOPS 18 & 83.7729 &  -5.8651 &    I &     1.419 &    71.8 &   0.743 &   5.2 &  50 &   1.78 $\times 10^{-18}$ &  0.0851 &  25 &  76 &   1.1 &  0.51 &   4.915 \\
 HOPS 19 & 83.8583 &  -5.8563 & flat &     0.188 &   101.6 &  -0.098 &  0.150 & 500 &   1.19 $\times 10^{-16}$ &  6.53 &  15 &  18 &   3.7 &  0.50 &   5.445 \\
 HOPS 20 & 83.3780 &  -5.8447 &    I &     1.231 &    94.8 &   2.226 &   1.6 &   5 &   5.94 $\times 10^{-19}$ &  0.0329 &   5 &  76 &   7.3 &  0.54 &   5.333 \\
 HOPS 22 & 83.7522 &  -5.8172 &   II &     0.100 &   238.2 &   0.494 &  0.290 &   5 &   1.19 $\times 10^{-20}$ &  0.0007 &   5 &  63 &   7.5 &  0.97 &   3.049 \\
 HOPS 24 & 83.6956 &  -5.7475 &    I &     0.095 &   288.9 &   0.438 &  0.150 &  50 &   1.78 $\times 10^{-19}$ &  0.0099 &   5 &  57 &   3.2 &  0.50 &   3.998 \\
 HOPS 26 & 83.8223 &  -5.7040 &   II &     0.484 &  1124.9 &  -0.400 &   1.1 &   5 &   1.78 $\times 10^{-20}$ &  0.0007 &  35 &  70 &   0.0 &  1.10 &   3.291 \\
 HOPS 28 & 83.6971 &  -5.6989 &    0 &     0.494 &    46.3 &   1.342 &   2.6 & 100 &   1.78 $\times 10^{-18}$ &  0.0731 &  35 &  76 &   2.4 &  0.84 &   3.327 \\
 HOPS 29 & 83.7044 &  -5.6950 &    I &     1.916 &   148.2 &   0.687 &   6.1 & 500 &   1.19 $\times 10^{-19}$ &  0.0044 &  45 &  63 &   3.8 &  0.60 &   4.113 \\
 HOPS 30 & 83.6836 &  -5.6905 &    I &     3.791 &    81.2 &   1.836 &  21.2 & 100 &   1.19 $\times 10^{-17}$ &  0.381 &  45 &  57 &  39.5 &  0.70 &   2.494 \\
 HOPS 32 & 83.6477 &  -5.6664 &    0 &     2.011 &    58.9 &   0.937 &   3.0 &   5 &   1.78 $\times 10^{-18}$ &  0.0937 &  15 &  70 &   7.7 &  0.97 &   3.527 \\
 HOPS 33 & 83.6884 &  -5.6658 & flat &     0.120 &   777.6 &  -0.397 &  0.400 &   5 &   1.78 $\times 10^{-19}$ &  0.0071 &  35 &  70 &   5.3 &  1.34 &   3.797 \\
 HOPS 36 & 83.6101 &  -5.6279 & flat &     1.024 &   374.6 &   0.005 &   2.2 &   5 &   5.94 $\times 10^{-20}$ &  0.0031 &  15 &  18 &  16.4 &  0.71 &   3.552 \\
 HOPS 38 & 83.7697 &  -5.6201 &    0 &     0.246 &    58.5 &   0.935 &   2.0 &   5 &   1.78 $\times 10^{-16}$ &  5.48 &  45 &  18 &  80.0 &  1.96 &   7.198 \\
 HOPS 40 & 83.7855 &  -5.5998 &    0 &     2.694 &    38.1 &   1.247 &   6.1 & 100 &   2.38 $\times 10^{-17}$ &  0.974 &  35 &  41 &  82.6 &  2.00 &   5.459 \\
 HOPS 41 & 83.6227 &  -5.5952 &    I &     1.939 &    82.3 &   1.546 &   7.9 &  50 &   2.38 $\times 10^{-18}$ &  0.0957 &  35 &  63 &  27.2 &  0.78 &   3.663 \\
 HOPS 42 & 83.7710 &  -5.5946 &    I &     0.276 &   200.9 &   0.767 &   1.0 &  50 &   2.38 $\times 10^{-19}$ &  0.0126 &  15 &  70 &   4.5 &  0.99 &   2.776 \\
 HOPS 43 & 83.7688 &  -5.5873 &    I &     3.261 &    75.0 &   0.527 &   6.6 &  50 &   2.38 $\times 10^{-17}$ &  0.957 &  35 &  41 &  40.9 &  0.65 &   3.493 \\
 HOPS 44 & 83.7941 &  -5.5851 &    0 &     1.748 &    43.8 &   0.714 &   2.0 &  50 &   1.78 $\times 10^{-16}$ &  7.18 &  35 &  41 &   8.4 &  0.65 &   2.774 \\
 HOPS 45 & 83.7769 &  -5.5598 & flat &     8.496 &   517.8 &   0.354 &   7.4 & 100 &   1.78 $\times 10^{-17}$ &  0.572 &  45 &  18 &   2.1 &  0.73 &   1.506 \\
 HOPS 47 & 83.4411 &  -5.5495 & flat &     0.112 &   558.4 &  -0.152 &  0.500 &   5 &   0.0 &  0.0 &   5 &  70 &   4.0 &  0.50 &   4.794 \\
 HOPS 49 & 83.7037 &  -5.5294 &    I &     0.716 &   356.8 &   1.136 &   6.2 &   5 &   1.19 $\times 10^{-20}$ &  0.0006 &  15 &  76 &   0.0 &  0.61 &   2.538 \\
 HOPS 50 & 83.6704 &  -5.5290 &    0 &     4.200 &    51.4 &   1.438 &  25.9 & 500 &   1.78 $\times 10^{-18}$ &  0.0656 &  45 &  81 &   3.3 &  0.86 &   3.251 \\
 HOPS 53 & 83.4891 &  -5.3918 &    0 &    26.424 &    45.9 &   2.112 &  50.5 & 500 &   5.94 $\times 10^{-18}$ &  0.326 &  15 &  87 &  15.2 &  0.50 &   3.030 \\
 HOPS 56 & 83.8311 &  -5.2591 &    0 &    23.323 &    48.1 &   1.310 &  60.4 & 500 &   1.78 $\times 10^{-17}$ &  0.803 &  35 &  50 &  52.7 &  2.00 &   2.808 \\
 HOPS 57 & 83.8326 &  -5.2524 & flat &     3.223 &   421.2 &   0.263 &   5.1 &   5 &   5.94 $\times 10^{-19}$ &  0.0312 &  15 &  50 &   0.0 &  0.50 &   2.524 \\
 HOPS 58 & 83.8271 &  -5.2273 & flat &     4.509 &   620.0 &  -0.073 &   5.8 &   5 &   5.94 $\times 10^{-20}$ &  0.0031 &  15 &  41 &   4.8 &  1.91 &   1.484 \\
 HOPS 59 & 83.8339 &  -5.2210 & flat &    49.447 &   528.4 &  -0.189 &  30.3 &   5 &   2.38 $\times 10^{-18}$ &  0.125 &  15 &  18 &   2.5 &  1.00 &   2.566 \\
 HOPS 60 & 83.8472 &  -5.2009 &    0 &    21.926 &    54.1 &   1.175 &  78.7 &  50 &   2.38 $\times 10^{-18}$ &  0.113 &  25 &  81 &   8.3 &  0.78 &   4.395 \\
 HOPS 65 & 83.8398 &  -5.1607 &    I &     0.352 &   545.7 &   0.417 &  0.570 &  50 &   1.19 $\times 10^{-20}$ &  0.0007 &   5 &  32 &   7.3 &  1.89 &   4.431 \\
 HOPS 66 & 83.8618 &  -5.1568 & flat &    20.954 &   264.9 &   0.074 &  315.6 &   5 &   5.94 $\times 10^{-20}$ &  0.0028 &  25 &  76 &  22.4 &  1.04 &   3.156 \\
 HOPS 68 & 83.8513 &  -5.1418 &    I &     5.675 &   100.6 &   0.752 &  15.1 &  50 &   2.38 $\times 10^{-17}$ &  0.958 &  35 &  50 &   9.0 &  0.50 &   3.761 \\
 HOPS 70 & 83.8434 &  -5.1347 & flat &     6.905 &   619.3 &  -0.109 &   5.7 & 500 &   1.19 $\times 10^{-16}$ &  4.37 &  45 &  41 &   1.2 &  0.56 &   2.334 \\
 HOPS 71 & 83.8567 &  -5.1326 &    I &     5.602 &   277.5 &   0.936 &  18.3 & 500 &   2.38 $\times 10^{-20}$ &  0.0013 &  15 &  63 &   0.0 &  1.81 &   3.628 \\
 HOPS 73 & 83.8654 &  -5.1176 &    0 &     1.697 &    43.0 &   1.778 &   5.5 & 100 &   2.38 $\times 10^{-18}$ &  0.0974 &  35 &  70 &   0.0 &  1.79 &   3.650 \\
 HOPS 74 & 83.8536 &  -5.1059 & flat &     1.143 &   516.5 &   0.043 &   2.6 &  50 &   2.38 $\times 10^{-20}$ &  0.0007 &  45 &  50 &  14.9 &  0.86 &   3.486 \\
 HOPS 75 & 83.8611 &  -5.1029 &    0 &     4.025 &    67.9 &   0.909 &  20.2 & 100 &   2.38 $\times 10^{-17}$ &  0.762 &  45 &  57 &  47.1 &  2.00 &   3.366 \\
 HOPS 76 & 83.8573 &  -5.0994 &    I &     1.855 &   135.5 &  -0.428 &   8.6 &   5 &   1.78 $\times 10^{-18}$ &  0.0548 &  45 &  63 &  40.1 &  0.85 &   4.428 \\
 HOPS 77 & 83.8814 &  -5.0965 & flat &    12.877 &   550.3 &  -0.171 &  18.6 &   5 &   1.19 $\times 10^{-19}$ &  0.0062 &  15 &  18 &   9.4 &  0.62 &   2.196 \\
 HOPS 78 & 83.8576 &  -5.0955 &    0 &     8.930 &    38.1 &   1.246 &  60.4 & 100 &   5.94 $\times 10^{-18}$ &  0.244 &  35 &  81 &   0.0 &  2.00 &   3.764 \\
\enddata
\end{deluxetable*}

\begin{deluxetable}{lrrclllccccccccl}\scriptsize
\tablenum{1}\tablecaption{continued.}
\tablehead{
\colhead{Object} & \colhead{R.A.} & \colhead{Dec. } & 
\colhead{Class} & \colhead{$L_{bol}$} & \colhead{$T_{bol}$} &
\colhead{$n_{4.5-24}$} & 
\colhead{$L_{tot}$} & \colhead{$R_{disk}$} & 
\colhead{$\rho_{1000}$} & \colhead{M$_{env}$} & \colhead{$\theta$} &
\colhead{i} & \colhead{$A_V$} & \colhead{scaling} & \colhead{R} \\
  & \colhead{[$\degr$]} & \colhead{[$\degr$]} & & \colhead{[\Lsun]} &
\colhead{[K]} &  & \colhead{[\Lsun]}  & \colhead{[AU]} & 
\colhead{[g cm$^{-3}$]} & \colhead{[\Msun]} &
\colhead{[$\degr$]} & \colhead{[$\degr$]} & \colhead{[mag]} & \colhead{factor} & \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} &
\colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} &
\colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}}
\startdata
 HOPS 80 & 83.8549 &  -5.0860 & flat &     0.079 &   275.3 &   0.016 &  0.330 &  50 &   1.19 $\times 10^{-17}$ &  0.373 &  45 &  57 &   0.9 &  1.08 &   2.328 \\
 HOPS 81 & 83.8665 &  -5.0828 &    0 &     1.238 &    40.1 &   0.851 &   6.1 & 500 &   1.19 $\times 10^{-20}$ &  0.0007 &   5 &  87 &   0.0 &  2.00 &   2.740 \\
 HOPS 82 & 83.8322 &  -5.0818 & flat &     2.404 &   116.4 &   0.180 &  18.7 &   5 &   1.78 $\times 10^{-18}$ &  0.0548 &  45 &  41 &  59.9 &  1.85 &   2.307 \\
 HOPS 84 & 83.8607 &  -5.0653 &    I &    49.112 &    90.8 &   1.492 &  60.4 & 500 &   5.94 $\times 10^{-19}$ &  0.0337 &   5 &  57 &   6.1 &  2.00 &   3.319 \\
 HOPS 85 & 83.8674 &  -5.0614 & flat &    16.277 &   174.2 &   0.253 &  133.1 &  50 &   1.19 $\times 10^{-17}$ &  0.373 &  45 &  50 &  62.3 &  1.32 &   3.129 \\
 HOPS 86 & 83.8485 &  -5.0279 &    I &     3.273 &   112.7 &   1.487 &  46.1 &   5 &   2.38 $\times 10^{-20}$ &  0.0013 &   5 &  70 &  58.1 &  1.53 &   3.704 \\
 HOPS 87 & 83.8478 &  -5.0246 &    0 &    36.488 &    38.1 &   1.915 &  562.9 & 100 &   2.38 $\times 10^{-18}$ &  0.0975 &  35 &  87 &  51.1 &  1.85 &   4.977 \\
 HOPS 88 & 83.8435 &  -5.0206 &    0 &    15.814 &    42.4 &   2.541 &  124.9 & 500 &   1.19 $\times 10^{-17}$ &  0.437 &  45 &  70 &  49.1 &  1.24 &   3.958 \\
 HOPS 89 & 83.8332 &  -5.0174 & flat &     1.582 &   158.3 &  -0.075 &  18.1 &   5 &   5.94 $\times 10^{-20}$ &  0.0031 &  15 &  57 &  65.9 &  0.60 &   4.477 \\
 HOPS 90 & 83.8936 &  -5.0145 & flat &     2.782 &   417.7 &  -0.056 &   6.3 &   5 &   1.19 $\times 10^{-20}$ &  0.0007 &   5 &  57 &  10.6 &  0.62 &   7.127 \\
 HOPS 91 & 83.8288 &  -5.0141 &    0 &     4.146 &    41.7 &   1.894 &  50.5 &  50 &   5.95 $\times 10^{-17}$ &  1.86 &  45 &  57 &  68.8 &  0.50 &   2.863 \\
 HOPS 92 & 83.8263 &  -5.0092 & flat &    20.112 &   186.3 &   0.046 &  151.7 &  50 &   1.78 $\times 10^{-16}$ &  5.59 &  45 &  50 &  48.6 &  0.50 &   2.370 \\
 HOPS 93 & 83.8126 &  -5.0023 &    I &     0.420 &   107.3 &   1.033 &   1.5 &  50 &   2.38 $\times 10^{-19}$ &  0.0126 &  15 &  70 &  13.9 &  1.52 &   3.177 \\
 HOPS 94 & 83.8173 &  -5.0006 &    I &     6.552 &   123.0 &   0.857 &   5.1 & 500 &   1.19 $\times 10^{-18}$ &  0.0675 &   5 &  41 &   7.8 &  1.67 &   4.431 \\
 HOPS 95 & 83.8925 &  -4.9978 &    0 &     0.780 &    41.8 &   1.046 &   1.5 & 100 &   1.78 $\times 10^{-18}$ &  0.0731 &  35 &  70 &   7.7 &  1.49 &   5.435 \\
 HOPS 96 & 83.8738 &  -4.9802 &    0 &     6.187 &    35.6 &   2.308 &  60.4 &  50 &   5.95 $\times 10^{-17}$ &  1.86 &  45 &  57 &  88.3 &  2.00 &   3.729 \\
 HOPS 98 & 83.8305 &  -4.9292 &   II &     2.110 &   587.5 &  -0.429 &   8.1 &   5 &   1.78 $\times 10^{-20}$ &  0.0009 &  15 &  63 &  14.9 &  0.81 &   1.766 \\
 HOPS 99 & 83.6229 &  -4.9252 &    0 &     1.332 &    48.9 &   1.021 &   9.4 & 500 &   1.19 $\times 10^{-18}$ &  0.0535 &  35 &  87 &  11.4 &  0.92 &   2.057 \\
HOPS 100 & 83.5891 &  -4.9208 &    I &     0.046 &   605.1 &   0.457 &  0.120 &   5 &   1.19 $\times 10^{-20}$ &  0.0007 &   5 &  70 &   6.8 &  1.14 &   6.227 \\
HOPS 102 & 83.6466 &  -4.8716 &    I &     0.533 &   479.2 &   0.455 &   1.6 &   5 &   5.94 $\times 10^{-20}$ &  0.0031 &  15 &  70 &   1.6 &  0.52 &   2.259 \\
HOPS 105 & 83.8845 &  -4.7801 & flat &     0.113 &   520.3 &   0.055 &  0.370 & 500 &   5.94 $\times 10^{-19}$ &  0.0219 &  45 &  63 &   0.7 &  1.21 &   3.382 \\
HOPS 107 & 83.8473 &  -4.6696 & flat &     5.071 &   472.0 &  -0.051 &   7.4 &  50 &   5.94 $\times 10^{-19}$ &  0.0239 &  35 &  57 &   3.6 &  0.73 &   2.195 \\
HOPS 108 & 83.8628 &  -5.1668 &    0 &    38.321 &    38.5 &  \nodata &  402.1 & 100 &   2.38 $\times 10^{-17}$ &  0.762 &  45 &  70 &  19.0 &  1.33 &   4.119 \\
HOPS 113 & 84.9922 &  -7.4448 &   II &     0.120 &   583.8 &  -0.749 &  151.7 &   5 &   0.0 &  0.0 &   5 &  87 &  64.2 &  0.50 &   6.993 \\
HOPS 114 & 85.0057 &  -7.4274 &    I &     0.047 &   117.3 &   1.790 &  0.500 &   5 &   2.38 $\times 10^{-20}$ &  0.0012 &  15 &  81 &   9.0 &  0.50 &   3.220 \\
HOPS 115 & 84.9854 &  -7.4310 & flat &     0.313 &   461.3 &  -0.227 &   2.7 &   5 &   1.78 $\times 10^{-20}$ &  0.0008 &  25 &  63 &  32.7 &  0.89 &   3.431 \\
HOPS 116 & 84.9912 &  -7.4203 & flat &     0.295 &   411.1 &  -0.113 &   1.9 &   5 &   1.78 $\times 10^{-20}$ &  0.0009 &  15 &  63 &  29.1 &  0.62 &   3.686 \\
HOPS 117 & 84.9810 &  -7.4054 & flat &     0.112 &   277.0 &  -0.002 &  0.220 & 100 &   5.94 $\times 10^{-18}$ &  0.190 &  45 &  57 &   4.9 &  0.72 &   2.660 \\
HOPS 118 & 84.9774 &  -7.4041 & flat &     0.277 &   552.8 &  -0.131 &   1.4 &   5 &   1.78 $\times 10^{-20}$ &  0.0005 &  45 &  70 &  11.7 &  1.42 &   2.727 \\
HOPS 119 & 84.9610 &  -7.3918 & flat &     1.053 &   573.8 &   0.187 &   1.8 &  50 &   1.78 $\times 10^{-19}$ &  0.0056 &  45 &  57 &   8.9 &  0.59 &   1.668 \\
HOPS 120 & 84.8930 &  -7.4365 & flat &     0.321 &   455.3 &  -0.013 &   1.7 &   5 &   5.94 $\times 10^{-20}$ &  0.0018 &  45 &  63 &  16.1 &  1.71 &   2.761 \\
HOPS 121 & 84.8904 &  -7.3839 &    0 &     0.288 &    34.8 &   0.776 &   1.2 & 100 &   1.78 $\times 10^{-18}$ &  0.0731 &  35 &  81 &   9.0 &  1.16 &   2.180 \\
HOPS 122 & 84.9380 &  -7.3204 &    I &     0.024 &   246.0 &   0.801 &  0.500 &   5 &   1.19 $\times 10^{-19}$ &  0.0037 &  45 &  76 &  14.0 &  0.50 &   2.630 \\
HOPS 123 & 84.8887 &  -7.3826 &    0 &     0.412 &    50.1 &   0.662 &   1.1 & 500 &   1.78 $\times 10^{-18}$ &  0.0803 &  35 &  70 &   1.9 &  1.08 &   4.270 \\
HOPS 124 & 84.8333 &  -7.4364 &    0 &    58.294 &    44.8 &   1.766 &  177.7 & 100 &   5.94 $\times 10^{-18}$ &  0.287 &  25 &  70 &  27.9 &  1.76 &   2.434 \\
HOPS 125 & 84.8317 &  -7.4386 & flat &     9.580 &   110.5 &   0.235 &   6.6 &   5 &   5.95 $\times 10^{-17}$ &  3.12 &  15 &  18 &  10.1 &  0.65 &   1.936 \\
HOPS 127 & 84.7539 &  -7.3396 &    I &     0.394 &   133.3 &   1.364 &   1.6 & 100 &   1.78 $\times 10^{-18}$ &  0.0572 &  45 &  63 &   7.5 &  0.54 &   2.590 \\
HOPS 128 & 84.7167 &  -7.3517 & flat &     0.808 &   469.2 &  -0.050 &   4.5 &   5 &   5.94 $\times 10^{-20}$ &  0.0024 &  35 &  70 &   8.5 &  1.48 &   2.515 \\
HOPS 129 & 84.7994 &  -7.1764 & flat &     1.675 &   191.3 &  -0.022 &   6.7 &   5 &   2.38 $\times 10^{-19}$ &  0.0112 &  25 &  18 &  40.2 &  0.66 &   4.627 \\
HOPS 130 & 84.7623 &  -7.2145 &    I &     1.475 &   156.7 &   0.854 &   1.5 &  50 &   5.94 $\times 10^{-19}$ &  0.0331 &   5 &  50 &   3.0 &  0.50 &   2.676 \\
HOPS 131 & 84.7815 &  -7.1811 &    I &     0.157 &    82.3 &   1.852 &   1.5 &   5 &   5.94 $\times 10^{-20}$ &  0.0031 &  15 &  81 &  28.5 &  0.50 &   3.917 \\
HOPS 132 & 84.7723 &  -7.1848 & flat &     1.698 &   616.3 &  -0.222 &   2.6 &   5 &   1.78 $\times 10^{-20}$ &  0.0010 &   5 &  63 &   3.9 &  0.86 &   2.873 \\
HOPS 133 & 84.7743 &  -7.1776 &    I &     3.302 &    74.6 &   2.547 &  27.5 & 100 &   5.94 $\times 10^{-18}$ &  0.190 &  45 &  63 &  29.2 &  0.91 &   3.114 \\
HOPS 134 & 84.6783 &  -7.2122 & flat &     7.767 &   781.9 &  -0.356 &  10.3 &   5 &   5.94 $\times 10^{-20}$ &  0.0031 &  15 &  57 &   0.8 &  1.02 &   2.251 \\
HOPS 135 & 84.6888 &  -7.1822 &    I &     1.137 &   130.3 &   0.740 &   2.0 &   5 &   1.19 $\times 10^{-18}$ &  0.0625 &  15 &  63 &   2.7 &  0.67 &   4.876 \\
HOPS 136 & 84.6939 &  -7.0937 &    I &     0.693 &   161.7 &   0.192 &  0.990 &  50 &   5.94 $\times 10^{-19}$ &  0.0315 &  15 &  70 &   0.0 &  0.99 &   6.733 \\
HOPS 137 & 84.7248 &  -7.0426 &    0 &     0.153 &    43.7 &   0.640 &  0.290 &   5 &   1.19 $\times 10^{-19}$ &  0.0047 &  35 &  76 &   0.0 &  0.96 &   3.975 \\
HOPS 138 & 84.7014 &  -7.0454 &    0 &     0.116 &    42.8 &   0.556 &  0.08 &  50 &   2.38 $\times 10^{-17}$ &  0.958 &  35 &  41 &   9.4 &  0.74 &   3.237 \\
HOPS 139 & 84.7067 &  -7.0216 &    I &     2.882 &    84.3 &   1.467 &  10.8 & 100 &   5.94 $\times 10^{-20}$ &  0.0033 &   5 &  63 &  34.1 &  1.07 &   3.398 \\
HOPS 140 & 84.6928 &  -7.0315 &    I &     0.591 &   137.2 &   0.493 &   1.8 & 100 &   2.38 $\times 10^{-19}$ &  0.0097 &  35 &  50 &  33.0 &  1.75 &   2.210 \\
HOPS 141 & 84.7001 &  -7.0137 & flat &     0.152 &   741.6 &  -0.061 &  0.180 &   5 &   1.19 $\times 10^{-20}$ &  0.0007 &   5 &  18 &   4.6 &  0.60 &   4.047 \\
HOPS 142 & 84.6990 &  -7.0075 &    I &     0.039 &   231.8 &   0.446 &  0.200 &  50 &   5.94 $\times 10^{-18}$ &  0.186 &  45 &  63 &   5.1 &  0.66 &   2.904 \\
HOPS 143 & 84.6924 &  -7.0135 &    I &     4.290 &   242.1 &   0.245 &  18.4 &   5 &   1.19 $\times 10^{-19}$ &  0.0066 &   5 &  41 &  39.4 &  0.61 &   4.399 \\
HOPS 144 & 84.6876 &  -7.0171 &    I &     2.156 &    99.2 &   1.436 &  163.8 &   5 &   1.78 $\times 10^{-20}$ &  0.0009 &  15 &  87 &  64.5 &  0.54 &   2.731 \\
HOPS 145 & 84.6827 &  -7.0203 &    I &     2.090 &   133.7 &   1.588 &   7.8 &   5 &   1.19 $\times 10^{-19}$ &  0.0062 &  15 &  76 &  12.0 &  0.77 &   3.062 \\
HOPS 147 & 84.7292 &  -6.9385 & flat &     0.116 &   619.6 &  -0.107 &  0.220 &   5 &   1.19 $\times 10^{-20}$ &  0.0004 &  45 &  18 &   4.6 &  0.73 &   3.525 \\
HOPS 148 & 84.6646 &  -6.9918 &    I &     0.421 &   262.9 &   0.327 &   1.0 &  50 &   1.19 $\times 10^{-20}$ &  0.0007 &   5 &  63 &  13.3 &  1.02 &   2.733 \\
HOPS 149 & 84.6687 &  -6.9727 & flat &    11.469 &   484.6 &  -0.090 &  20.2 &   5 &   5.94 $\times 10^{-20}$ &  0.0031 &  15 &  41 &   9.1 &  2.00 &   1.904 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrrclllccccccccl}\scriptsize
\tablenum{1}\tablecaption{continued.}
\tablehead{
\colhead{Object} & \colhead{R.A.} & \colhead{Dec. } & 
\colhead{Class} & \colhead{$L_{bol}$} & \colhead{$T_{bol}$} &
\colhead{$n_{4.5-24}$} & 
\colhead{$L_{tot}$} & \colhead{$R_{disk}$} & 
\colhead{$\rho_{1000}$} & \colhead{M$_{env}$} & \colhead{$\theta$} &
\colhead{i} & \colhead{$A_V$} & \colhead{scaling} & \colhead{R} \\
  & \colhead{[$\degr$]} & \colhead{[$\degr$]} & & \colhead{[\Lsun]} &
\colhead{[K]} &  & \colhead{[\Lsun]}  & \colhead{[AU]} & 
\colhead{[g cm$^{-3}$]} & \colhead{[\Msun]} &
\colhead{[$\degr$]} & \colhead{[$\degr$]} & \colhead{[mag]} & \colhead{factor} & \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} &
\colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} &
\colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}}
\startdata
HOPS 150 & 84.5314 &  -7.1414 & flat &     3.769 &   245.2 &   0.139 &   8.3 &  50 &   2.38 $\times 10^{-18}$ &  0.0957 &  35 &  57 &  12.6 &  0.82 &   3.728 \\
HOPS 152 & 84.4948 &  -7.1237 &    0 &     0.700 &    53.8 &   2.204 &   2.0 &   5 &   2.38 $\times 10^{-19}$ &  0.0132 &   5 &  70 &  59.1 &  2.00 &   4.006 \\
HOPS 153 & 84.4875 &  -7.1157 &    0 &     4.433 &    39.4 &   1.695 &  33.2 & 500 &   5.94 $\times 10^{-18}$ &  0.219 &  45 &  87 &   2.7 &  1.10 &   5.470 \\
HOPS 154 & 84.5837 &  -6.9847 &    I &     0.105 &   166.7 &   0.565 &  0.110 &   5 &   1.19 $\times 10^{-19}$ &  0.0066 &   5 &  32 &   0.1 &  1.10 &   2.812 \\
HOPS 156 & 84.5142 &  -6.9711 &    I &     0.266 &    90.1 &   1.139 &  0.320 &  50 &   5.94 $\times 10^{-19}$ &  0.0331 &   5 &  63 &   0.2 &  1.06 &   2.578 \\
HOPS 157 & 84.4857 &  -6.9442 &    I &     3.824 &    77.6 &   1.744 &  22.4 & 100 &   1.19 $\times 10^{-17}$ &  0.381 &  45 &  57 &  43.7 &  0.74 &   3.127 \\
HOPS 158 & 84.3519 &  -6.9758 & flat &     2.672 &   591.6 &  -0.063 &   5.9 &   5 &   2.38 $\times 10^{-20}$ &  0.0012 &  15 &  50 &   9.0 &  1.95 &   1.809 \\
HOPS 159 & 84.4739 &  -6.7880 & flat &     0.449 &   498.4 &   0.265 &   2.8 &   5 &   2.38 $\times 10^{-20}$ &  0.0009 &  35 &  70 &   9.0 &  0.92 &   2.169 \\
HOPS 160 & 84.4627 &  -6.7890 &    I &     1.365 &    80.4 &   1.111 &   2.0 & 100 &   2.38 $\times 10^{-19}$ &  0.0133 &   5 &  70 &   0.5 &  2.00 &   4.238 \\
HOPS 163 & 84.3220 &  -6.6051 &    I &     0.900 &   432.3 &   0.357 &   3.3 &   5 &   2.38 $\times 10^{-20}$ &  0.0012 &  15 &  70 &   3.7 &  1.07 &   2.155 \\
HOPS 164 & 84.2519 &  -6.6196 &    0 &     0.583 &    50.0 &  -0.270 &   1.5 &   5 &   2.38 $\times 10^{-18}$ &  0.112 &  25 &  81 &   0.0 &  0.50 &   5.294 \\
HOPS 165 & 84.0981 &  -6.7707 &    I &     3.409 &    96.1 &   0.468 &  151.7 &   5 &   1.78 $\times 10^{-20}$ &  0.0009 &  15 &  76 &  68.1 &  0.50 &   3.393 \\
HOPS 166 & 84.1047 &  -6.7449 & flat &    15.466 &   457.1 &   0.011 &  15.9 & 500 &   5.94 $\times 10^{-18}$ &  0.219 &  45 &  41 &   7.3 &  1.58 &   2.081 \\
HOPS 167 & 84.0825 &  -6.7669 & flat &     0.176 &   568.6 &   0.296 &  0.360 &   5 &   5.94 $\times 10^{-20}$ &  0.0028 &  25 &  18 &   8.3 &  1.19 &   1.349 \\
HOPS 168 & 84.0789 &  -6.7563 &    0 &    48.068 &    54.0 &   1.863 &  77.1 &   5 &   5.94 $\times 10^{-18}$ &  0.312 &  15 &  87 &   0.0 &  0.76 &   2.213 \\
HOPS 169 & 84.1505 &  -6.6477 &    0 &     3.910 &    32.5 &   0.427 &   5.6 & 500 &   5.94 $\times 10^{-18}$ &  0.337 &   5 &  87 &  13.0 &  1.84 &   3.826 \\
HOPS 170 & 84.1722 &  -6.5667 & flat &     2.521 &   832.5 &   0.112 &   2.5 &   5 &   5.94 $\times 10^{-20}$ &  0.0031 &  15 &  32 &   0.1 &  0.83 &   1.962 \\
HOPS 171 & 84.0717 &  -6.6338 &    0 &     1.854 &    61.8 &   1.282 &   4.9 & 100 &   5.94 $\times 10^{-19}$ &  0.0332 &   5 &  87 &  12.4 &  1.59 &   2.695 \\
HOPS 172 & 84.0810 &  -6.4852 &    I &     0.659 &   149.8 &   1.531 &  14.3 &   5 &   1.19 $\times 10^{-20}$ &  0.0006 &  15 &  81 &  18.8 &  1.41 &   3.366 \\
HOPS 173 & 84.1085 &  -6.4181 &    0 &     0.940 &    60.2 &   1.575 &   2.0 & 100 &   1.19 $\times 10^{-19}$ &  0.0066 &   5 &  70 &  20.7 &  2.00 &   3.811 \\
HOPS 174 & 84.1077 &  -6.4163 & flat &     1.994 &   350.3 &   0.100 &   5.1 &  50 &   1.78 $\times 10^{-16}$ &  5.59 &  45 &  50 &  13.3 &  0.50 &   2.908 \\
HOPS 175 & 84.1003 &  -6.4153 &    I &     0.335 &   104.3 &   0.556 &   1.1 &  50 &   1.19 $\times 10^{-19}$ &  0.0037 &  45 &  70 &   0.2 &  1.05 &   4.243 \\
HOPS 176 & 84.0983 &  -6.4143 & flat &     1.521 &   312.2 &  -0.282 &   4.2 &   5 &   1.19 $\times 10^{-17}$ &  0.366 &  45 &  57 &   2.7 &  1.37 &   3.397 \\
HOPS 177 & 83.9584 &  -6.5815 &    I &     0.425 &    84.7 &   1.263 &  0.980 &  50 &   5.94 $\times 10^{-19}$ &  0.0331 &   5 &  81 &   3.4 &  0.98 &   3.549 \\
HOPS 178 & 84.1025 &  -6.3781 &    I &    20.025 &   155.1 &   0.808 &  393.4 &  50 &   2.38 $\times 10^{-18}$ &  0.0746 &  45 &  57 &  67.9 &  1.30 &   2.860 \\
HOPS 179 & 84.0910 &  -6.3916 & flat &     1.847 &   467.5 &  -0.164 &   3.1 &   5 &   2.38 $\times 10^{-19}$ &  0.0112 &  25 &  57 &   7.8 &  1.01 &   1.764 \\
HOPS 181 & 84.0813 &  -6.3701 &    I &     6.208 &   131.3 &   0.330 &  359.3 &   5 &   2.38 $\times 10^{-20}$ &  0.0012 &  15 &  76 &  71.4 &  1.18 &   5.161 \\
HOPS 182 & 84.0785 &  -6.3695 &    0 &    71.116 &    51.9 &   2.355 &  139.1 & 500 &   5.94 $\times 10^{-18}$ &  0.326 &  15 &  76 &   4.6 &  1.38 &   3.250 \\
HOPS 183 & 84.0744 &  -6.3745 & flat &     0.297 &   224.5 &   0.326 &   1.1 & 500 &   1.78 $\times 10^{-19}$ &  0.0080 &  35 &  18 &  26.7 &  1.09 &   2.389 \\
HOPS 184 & 84.0539 &  -6.3918 &   II &     0.190 &   201.3 &  -0.364 &  0.930 &   5 &   1.78 $\times 10^{-19}$ &  0.0071 &  35 &  70 &  15.8 &  0.92 &   4.081 \\
HOPS 185 & 84.1541 &  -6.2494 &    I &     1.039 &    96.9 &   0.567 &   2.0 &   5 &   1.19 $\times 10^{-18}$ &  0.0560 &  25 &  76 &   0.0 &  0.65 &   4.642 \\
HOPS 186 & 83.9470 &  -6.4374 &    I &     0.484 &    72.3 &   1.126 &   5.1 & 500 &   2.38 $\times 10^{-20}$ &  0.0011 &  35 &  81 &   8.1 &  0.50 &   3.104 \\
HOPS 187 & 83.9622 &  -6.3787 & flat &     0.257 &  1210.9 &   0.024 &  0.450 &   5 &   0.0 &  0.0 &   5 &  63 &   0.0 &  1.50 &   4.660 \\
HOPS 188 & 83.8743 &  -6.4495 &    I &    18.812 &   103.3 &   1.573 &  20.7 & 100 &   1.19 $\times 10^{-18}$ &  0.0664 &   5 &  57 &   3.2 &  0.69 &   3.050 \\
HOPS 189 & 83.8787 &  -6.4422 &    I &     1.246 &   133.1 &   1.232 &   1.6 &  50 &   1.78 $\times 10^{-19}$ &  0.0099 &   5 &  70 &   0.5 &  1.62 &   5.320 \\
HOPS 190 & 83.8687 &  -6.4505 &    I &     0.390 &   385.3 &   0.595 &   1.5 &   5 &   1.19 $\times 10^{-20}$ &  0.0007 &   5 &  70 &   8.4 &  0.50 &   3.578 \\
HOPS 191 & 84.0719 &  -6.1864 &    I &     0.582 &   196.7 &   0.773 &   1.9 &  50 &   5.94 $\times 10^{-19}$ &  0.0239 &  35 &  63 &   9.0 &  0.61 &   2.038 \\
HOPS 192 & 84.1352 &  -6.0212 & flat &     1.407 &   202.5 &   0.312 &   2.3 & 500 &   1.19 $\times 10^{-16}$ &  4.37 &  45 &  41 &  20.6 &  0.74 &   2.340 \\
HOPS 193 & 84.1261 &  -6.0215 &    I &     1.151 &   226.7 &   0.628 &   5.1 &  50 &   1.78 $\times 10^{-17}$ &  0.559 &  45 &  57 &  14.3 &  0.50 &   3.069 \\
HOPS 194 & 83.9667 &  -6.1672 & flat &    12.716 &   645.0 &   0.358 &   9.3 & 100 &   1.78 $\times 10^{-18}$ &  0.0731 &  35 &  32 &   0.0 &  0.92 &   2.023 \\
HOPS 197 & 83.5662 &  -6.5757 & flat &     0.204 &   506.6 &   0.049 &  0.520 &   5 &   1.19 $\times 10^{-20}$ &  0.0006 &  15 &  50 &   9.0 &  1.73 &   3.439 \\
HOPS 198 & 83.8424 &  -6.2184 &    0 &     0.851 &    61.4 &   0.987 &   2.0 & 100 &   5.94 $\times 10^{-19}$ &  0.0332 &   5 &  76 &   9.2 &  1.94 &   2.305 \\
HOPS 199 & 83.6661 &  -6.4206 & flat &     0.181 &   576.7 &   0.090 &  0.290 &   5 &   1.19 $\times 10^{-19}$ &  0.0047 &  35 &  18 &   2.7 &  0.97 &   3.559 \\
HOPS 200 & 83.8884 &  -6.1027 & flat &     0.288 &   244.4 &   0.299 &   1.0 &   5 &   2.38 $\times 10^{-20}$ &  0.0012 &  15 &  32 &  23.4 &  1.00 &   2.949 \\
HOPS 201 & 83.5289 &  -6.5356 &   II &     0.137 &  1249.8 &   0.013 &  0.210 &   5 &   1.19 $\times 10^{-19}$ &  0.0047 &  35 &  18 &   0.6 &  2.00 &   3.683 \\
HOPS 203 & 84.0952 &  -6.7684 &    0 &    20.439 &    43.7 &  \nodata &  52.2 & 100 &   5.94 $\times 10^{-18}$ &  0.287 &  25 &  70 &   6.9 &  1.73 &   4.348 \\
HOPS 204 & 85.7924 &  -8.7689 &    I &     1.341 &    85.4 &   1.119 &   2.4 &   5 &   1.78 $\times 10^{-18}$ &  0.0937 &  15 &  63 &   2.9 &  0.80 &   3.929 \\
HOPS 206 & 85.7803 &  -8.7420 &    0 &     2.298 &    65.1 &   1.076 &   3.5 &  50 &   1.19 $\times 10^{-18}$ &  0.0661 &   5 &  70 &   0.0 &  1.16 &   4.183 \\
HOPS 207 & 85.6607 &  -8.8385 & flat &     0.547 &   446.2 &   0.075 &   2.0 &   5 &   1.78 $\times 10^{-19}$ &  0.0055 &  45 &  50 &  15.1 &  2.00 &   2.882 \\
HOPS 208 & 85.7197 &  -8.7369 & flat &     0.017 &   373.5 &  -0.042 &  0.100 &   5 &   1.78 $\times 10^{-18}$ &  0.0548 &  45 &  70 &   0.0 &  0.99 &   2.748 \\
HOPS 209 & 85.7204 &  -8.6948 &    I &     0.264 &   554.1 &   0.182 &  0.580 &  50 &   2.38 $\times 10^{-20}$ &  0.0007 &  45 &  63 &   9.0 &  1.93 &   3.994 \\
HOPS 210 & 85.7428 &  -8.6348 & flat &     1.310 &   204.9 &   0.316 &   5.2 &   5 &   1.19 $\times 10^{-19}$ &  0.0062 &  15 &  57 &  33.1 &  0.51 &   4.183 \\
HOPS 211 & 85.7432 &  -8.6287 & flat &     0.250 &    87.9 &   0.113 &  0.350 &  50 &   1.19 $\times 10^{-18}$ &  0.0630 &  15 &  57 &   0.0 &  1.14 &   4.687 \\
HOPS 213 & 85.7004 &  -8.6690 & flat &     1.469 &   534.9 &   0.024 &   4.7 &   5 &   2.38 $\times 10^{-20}$ &  0.0012 &  15 &  63 &  12.9 &  1.54 &   2.277 \\
HOPS 214 & 85.6968 &  -8.6102 & flat &     0.139 &   360.8 &   0.111 &  0.580 &   5 &   1.19 $\times 10^{-20}$ &  0.0006 &  25 &  50 &  17.6 &  1.91 &   2.803 \\
HOPS 215 & 85.7899 &  -8.4909 &    I &     0.545 &   195.5 &   1.112 &  0.590 &   5 &   2.38 $\times 10^{-19}$ &  0.0132 &   5 &  50 &   2.4 &  1.94 &   2.747 \\
HOPS 216 & 85.7314 &  -8.5467 &    I &     0.668 &   117.7 &   1.867 &  12.6 & 100 &   1.19 $\times 10^{-20}$ &  0.0004 &  45 &  81 &   6.8 &  1.25 &   3.179 \\
HOPS 219 & 85.3719 &  -8.7178 &    I &     2.042 &    90.0 &   1.643 &   3.0 & 100 &   5.94 $\times 10^{-19}$ &  0.0332 &   5 &  63 &   9.0 &  0.99 &   2.774 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrrclllccccccccl}\scriptsize
\tablenum{1}\tablecaption{continued.}
\tablehead{
\colhead{Object} & \colhead{R.A.} & \colhead{Dec. } & 
\colhead{Class} & \colhead{$L_{bol}$} & \colhead{$T_{bol}$} &
\colhead{$n_{4.5-24}$} & 
\colhead{$L_{tot}$} & \colhead{$R_{disk}$} & 
\colhead{$\rho_{1000}$} & \colhead{M$_{env}$} & \colhead{$\theta$} &
\colhead{i} & \colhead{$A_V$} & \colhead{scaling} & \colhead{R} \\
  & \colhead{[$\degr$]} & \colhead{[$\degr$]} & & \colhead{[\Lsun]} &
\colhead{[K]} &  & \colhead{[\Lsun]}  & \colhead{[AU]} & 
\colhead{[g cm$^{-3}$]} & \colhead{[\Msun]} &
\colhead{[$\degr$]} & \colhead{[$\degr$]} & \colhead{[mag]} & \colhead{factor} & \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} &
\colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} &
\colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}}
\startdata
HOPS 220 & 85.3741 &  -8.7128 &    I &     0.267 &   193.6 &   0.829 &  0.600 &   5 &   2.38 $\times 10^{-20}$ &  0.0013 &   5 &  18 &  24.9 &  2.00 &   2.115 \\
HOPS 221 & 85.6961 &  -8.2853 &    I &     8.363 &   172.3 &   0.684 &  14.4 &   5 &   5.94 $\times 10^{-19}$ &  0.0312 &  15 &  63 &   9.0 &  1.42 &   2.935 \\
HOPS 222 & 85.3612 &  -8.7068 &   II &     0.849 &   738.2 &  -0.647 &   2.0 &   5 &   1.19 $\times 10^{-19}$ &  0.0047 &  35 &  63 &   9.0 &  0.66 &   3.237 \\
HOPS 223\tablenotemark{a} & 85.7019 &  -8.2762 &    I &    19.252 &   247.5 &   1.078 &  151.7 &  50 &   2.38 $\times 10^{-18}$ &  0.0746 &  45 &  63 &  14.5 &  0.50 &   8.410 \\
HOPS 224 & 85.3834 &  -8.6694 &    0 &     2.988 &    48.6 &   0.780 &   4.1 & 500 &   2.38 $\times 10^{-18}$ &  0.131 &  15 &  63 &   9.7 &  1.34 &   3.941 \\
HOPS 225 & 85.3764 &  -8.6715 & flat &     0.835 &   432.5 &  -0.118 &   5.4 &   5 &   5.94 $\times 10^{-20}$ &  0.0024 &  35 &  57 &  27.3 &  1.76 &   1.668 \\
HOPS 226 & 85.3753 &  -8.6693 & flat &     0.855 &   350.2 &   0.015 &   4.3 &   5 &   5.94 $\times 10^{-20}$ &  0.0028 &  25 &  50 &  27.4 &  1.40 &   3.390 \\
HOPS 227 & 85.3847 &  -8.6321 & flat &     0.335 &   371.0 &  -0.078 &   1.9 &   5 &   1.19 $\times 10^{-20}$ &  0.0006 &  15 &  70 &  20.4 &  1.93 &   2.576 \\
HOPS 228 & 85.3924 &  -8.5910 &    I &    10.972 &   293.0 &  -0.127 &  20.2 &   5 &   2.38 $\times 10^{-19}$ &  0.0125 &  15 &  63 &  10.8 &  2.00 &   5.736 \\
HOPS 229 & 85.6974 &  -8.1691 & flat &     0.344 &   471.6 &  -0.064 &   1.5 &   5 &   2.38 $\times 10^{-19}$ &  0.0073 &  45 &  57 &  17.5 &  0.50 &   2.126 \\
HOPS 232 & 85.3977 &  -8.1396 &    I &     1.093 &   187.9 &   1.875 &  50.5 &  50 &   0.0 &  0.0 &   5 &  87 &  13.8 &  0.50 &   2.832 \\
HOPS 233 & 85.4680 &  -8.0228 &    I &     0.045 &   106.2 &   1.256 &   1.5 & 100 &   1.78 $\times 10^{-20}$ &  0.0006 &  45 &  87 &   0.0 &  0.50 &   3.406 \\
HOPS 234 & 85.4581 &  -8.0240 &    I &     2.293 &    79.8 &   2.389 &  15.1 & 100 &   5.94 $\times 10^{-18}$ &  0.190 &  45 &  63 &  19.0 &  0.50 &   2.594 \\
HOPS 235 & 85.3556 &  -8.0986 & flat &     4.774 &   680.1 &   0.144 &   5.1 &   5 &   5.94 $\times 10^{-20}$ &  0.0031 &  15 &  18 &   0.9 &  1.67 &   2.372 \\
HOPS 236 & 85.3759 &  -8.0615 & flat &     4.862 &   332.8 &  -0.104 &  20.0 &   5 &   1.19 $\times 10^{-19}$ &  0.0056 &  25 &  57 &  24.2 &  1.97 &   2.658 \\
HOPS 237 & 85.3707 &  -8.0572 &    I &     0.263 &   177.7 &   0.816 &   1.4 &  50 &   2.38 $\times 10^{-19}$ &  0.0075 &  45 &  70 &   6.3 &  1.43 &   2.640 \\
HOPS 238 & 85.3610 &  -8.0535 &    I &     0.367 &   269.1 &   0.518 &   3.5 &   5 &   1.19 $\times 10^{-20}$ &  0.0006 &  15 &  70 &  23.6 &  1.15 &   2.132 \\
HOPS 239 & 85.3627 &  -8.0152 &    I &     0.250 &   116.2 &   0.552 &  0.840 &   5 &   2.38 $\times 10^{-19}$ &  0.0094 &  35 &  32 &  35.8 &  0.84 &   2.437 \\
HOPS 240 & 85.3582 &  -8.0211 &    I &     0.072 &   191.0 &   0.570 &  0.320 &   5 &   1.19 $\times 10^{-20}$ &  0.0007 &   5 &  18 &  32.6 &  1.07 &   2.189 \\
HOPS 241 & 85.3600 &  -8.0173 &    I &     0.699 &   100.3 &   1.871 &   2.5 &   5 &   1.78 $\times 10^{-19}$ &  0.0099 &   5 &  70 &  37.0 &  0.81 &   3.527 \\
HOPS 242 & 85.2021 &  -8.1858 & flat &     0.625 &   836.7 &  -0.355 &   1.5 &   5 &   1.19 $\times 10^{-20}$ &  0.0006 &  25 &  63 &   7.7 &  0.50 &   1.515 \\
HOPS 243 & 85.2569 &  -8.1124 &    0 &     0.430 &    50.8 &   1.509 &   6.0 & 100 &   1.78 $\times 10^{-18}$ &  0.0572 &  45 &  81 &   3.5 &  1.97 &   2.554 \\
HOPS 244 & 85.2583 &  -8.1005 &    I &     1.380 &   127.3 &   1.233 &   2.0 & 100 &   5.94 $\times 10^{-19}$ &  0.0332 &   5 &  63 &   1.9 &  0.64 &   2.685 \\
HOPS 245 & 85.3453 &  -7.9822 & flat &     0.275 &   302.1 &   0.042 &   4.2 &   5 &   1.19 $\times 10^{-20}$ &  0.0005 &  35 &  57 &  49.1 &  1.37 &   3.501 \\
HOPS 246 & 85.1963 &  -8.1633 &    I &     0.379 &    95.6 &   1.777 &  0.820 &   5 &   2.38 $\times 10^{-19}$ &  0.0132 &   5 &  76 &  17.6 &  0.82 &   2.804 \\
HOPS 247 & 85.3593 &  -7.9477 &    0 &     3.094 &    42.8 &   1.410 &   5.1 & 500 &   5.94 $\times 10^{-18}$ &  0.326 &  15 &  63 &   4.6 &  0.50 &   3.886 \\
HOPS 248 & 85.3421 &  -7.9675 & flat &     2.085 &   484.3 &  -0.093 &   7.3 &   5 &   1.78 $\times 10^{-20}$ &  0.0009 &  15 &  41 &  18.8 &  0.72 &   2.252 \\
HOPS 249 & 85.2202 &  -8.0969 & flat &     0.072 &   268.5 &  -0.288 &  0.180 &   5 &   5.94 $\times 10^{-19}$ &  0.0235 &  35 &  70 &   5.1 &  1.77 &   4.144 \\
HOPS 250 & 85.2035 &  -8.1159 &    0 &     6.793 &    69.4 &   1.776 &  21.6 & 100 &   5.94 $\times 10^{-19}$ &  0.0332 &   5 &  87 &  26.2 &  0.71 &   3.015 \\
HOPS 251 & 85.2251 &  -8.0870 & flat &     0.630 &   345.7 &  -0.004 &   3.2 &   5 &   1.19 $\times 10^{-19}$ &  0.0047 &  35 &  50 &  28.2 &  1.03 &   2.489 \\
HOPS 252 & 85.2080 &  -8.1023 & flat &     1.834 &   329.2 &  -0.128 &   4.4 &   5 &   1.19 $\times 10^{-19}$ &  0.0062 &  15 &  63 &  14.1 &  1.44 &   3.645 \\
HOPS 253 & 85.3699 &  -7.8975 & flat &     0.620 &   321.1 &   0.027 &   1.0 & 500 &   1.19 $\times 10^{-20}$ &  0.0004 &  45 &  41 &  11.4 &  1.01 &   2.553 \\
HOPS 254 & 85.3521 &  -7.9187 &    I &     5.942 &   114.7 &   1.185 &  48.1 &  50 &   5.94 $\times 10^{-18}$ &  0.186 &  45 &  57 &  46.6 &  1.59 &   2.057 \\
HOPS 255 & 85.2107 &  -8.0969 & flat &     0.632 &   572.0 &  -0.334 &   3.5 &   5 &   1.78 $\times 10^{-19}$ &  0.0055 &  45 &  63 &  19.0 &  1.13 &   2.562 \\
HOPS 256 & 85.1886 &  -8.1117 &    0 &     0.110 &    72.4 &   0.857 &  0.08 &  50 &   1.19 $\times 10^{-18}$ &  0.0661 &   5 &  18 &  11.9 &  0.79 &   2.708 \\
HOPS 257 & 85.3328 &  -7.9296 & flat &     0.323 &   292.6 &  -0.178 &   3.1 &   5 &   1.19 $\times 10^{-19}$ &  0.0047 &  35 &  63 &  39.7 &  1.02 &   2.478 \\
HOPS 258 & 85.3530 &  -7.9023 & flat &     1.065 &   385.7 &  -0.118 &   6.5 &   5 &   5.94 $\times 10^{-19}$ &  0.0183 &  45 &  41 &  30.9 &  0.64 &   2.070 \\
HOPS 259 & 85.0870 &  -8.2320 & flat &     0.766 &   410.3 &  -0.242 &   5.1 &   5 &   1.19 $\times 10^{-19}$ &  0.0047 &  35 &  70 &  14.2 &  0.50 &   3.577 \\
HOPS 260 & 85.0808 &  -8.2379 & flat &     1.689 &   600.1 &  -0.120 &   2.6 &   5 &   1.19 $\times 10^{-19}$ &  0.0062 &  15 &  63 &   1.7 &  0.84 &   2.245 \\
HOPS 261 & 85.3287 &  -7.9247 &    I &     2.320 &   149.5 &   0.547 &   4.2 & 100 &   5.94 $\times 10^{-19}$ &  0.0287 &  25 &  57 &  17.7 &  1.39 &   1.393 \\
HOPS 262 & 85.3499 &  -7.8950 & flat &     0.868 &   202.4 &   0.164 &   2.0 &  50 &   2.38 $\times 10^{-18}$ &  0.0745 &  45 &  50 &  18.7 &  2.00 &   2.593 \\
HOPS 263 & 85.3487 &  -7.8963 &    I &     0.715 &   145.1 &   0.357 &  15.1 &   5 &   2.38 $\times 10^{-19}$ &  0.0073 &  45 &  18 &  73.9 &  1.49 &   3.504 \\
HOPS 264 & 85.2463 &  -8.0040 & flat &     0.057 &   402.3 &   0.337 &  0.150 &   5 &   1.19 $\times 10^{-20}$ &  0.0007 &   5 &  70 &   6.0 &  0.50 &   3.433 \\
HOPS 265 & 85.3347 &  -7.8863 & flat &     0.135 &   635.1 &  -0.003 &  0.600 &   5 &   0.0 &  0.0 &   5 &  63 &  12.8 &  2.00 &   2.023 \\
HOPS 266 & 85.2992 &  -7.8933 & flat &     0.033 &   190.7 &   0.050 &  0.150 &   5 &   5.94 $\times 10^{-20}$ &  0.0028 &  25 &  41 &  27.5 &  0.51 &   3.164 \\
HOPS 267 & 85.3319 &  -7.8447 &    I &     1.052 &   186.2 &   1.084 &   1.1 &   5 &   2.38 $\times 10^{-19}$ &  0.0132 &   5 &  18 &  16.4 &  1.12 &   1.630 \\
HOPS 268 & 85.1597 &  -8.0100 &    I &     1.064 &   113.9 &   0.970 &   3.7 & 500 &   1.19 $\times 10^{-20}$ &  0.0004 &  45 &  63 &   8.3 &  1.21 &   3.219 \\
HOPS 270 & 85.1689 &  -7.9111 &    I &     0.279 &    96.6 &   1.509 &  0.480 &   5 &   2.38 $\times 10^{-19}$ &  0.0132 &   5 &  70 &  10.2 &  1.60 &   3.416 \\
HOPS 271 & 85.1832 &  -7.8251 &    I &     0.072 &   108.4 &   1.532 &  0.150 &   5 &   1.19 $\times 10^{-19}$ &  0.0066 &   5 &  76 &   0.0 &  1.41 &   2.502 \\
HOPS 272 & 85.0855 &  -7.9443 &   II &     8.303 &   559.2 &  -0.376 &  16.4 &   5 &   5.94 $\times 10^{-20}$ &  0.0031 &  15 &  32 &  11.3 &  0.54 &   2.849 \\
HOPS 273 & 85.0870 &  -7.9402 &    I &     2.222 &   243.3 &   0.653 &   5.5 & 100 &   1.19 $\times 10^{-17}$ &  0.381 &  45 &  57 &   6.9 &  0.54 &   1.897 \\
HOPS 274 & 85.0863 &  -7.9166 & flat &     1.932 &   546.5 &  -0.117 &   2.9 &   5 &   1.19 $\times 10^{-19}$ &  0.0056 &  25 &  32 &   8.6 &  0.95 &   2.815 \\
HOPS 275 & 85.1514 &  -7.8186 &    I &     0.123 &   146.4 &   1.612 &  0.510 &   5 &   1.19 $\times 10^{-20}$ &  0.0007 &   5 &  76 &   8.4 &  1.67 &   2.621 \\
HOPS 276 & 85.1788 &  -7.7505 &    I &     0.152 &   303.8 &   0.895 &   1.7 &   5 &   1.19 $\times 10^{-20}$ &  0.0004 &  45 &  76 &   6.2 &  1.73 &   3.767 \\
HOPS 277 & 85.1848 &  -7.7380 &   II &     0.092 &   953.7 &  -0.369 &  0.240 &   5 &   5.94 $\times 10^{-20}$ &  0.0024 &  35 &  70 &   3.3 &  0.79 &   3.179 \\
HOPS 278 & 85.0848 &  -7.8541 &    I &     0.213 &    96.3 &   2.604 &   1.7 &  50 &   2.38 $\times 10^{-18}$ &  0.0745 &  45 &  70 &   9.0 &  0.56 &   5.676 \\
HOPS 279 & 85.0741 &  -7.8072 & flat &     5.956 &   382.0 &   0.027 &  15.1 &   5 &   5.94 $\times 10^{-20}$ &  0.0033 &   5 &  57 &  17.1 &  0.50 &   1.747 \\
HOPS 280 & 85.0622 &  -7.8135 &    I &     3.290 &   121.2 &   1.559 &   5.1 &  50 &   5.94 $\times 10^{-19}$ &  0.0331 &   5 &  63 &   8.7 &  0.50 &   2.379 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrrclllccccccccl}\scriptsize
\tablenum{1} \tablecaption{continued.}
\tablehead{
\colhead{Object} & \colhead{R.A.} & \colhead{Dec. } & 
\colhead{Class} & \colhead{$L_{bol}$} & \colhead{$T_{bol}$} &
\colhead{$n_{4.5-24}$} & 
\colhead{$L_{tot}$} & \colhead{$R_{disk}$} & 
\colhead{$\rho_{1000}$} & \colhead{M$_{env}$} & \colhead{$\theta$} &
\colhead{i} & \colhead{$A_V$} & \colhead{scaling} & \colhead{R} \\
  & \colhead{[$\degr$]} & \colhead{[$\degr$]} & & \colhead{[\Lsun]} &
\colhead{[K]} &  & \colhead{[\Lsun]}  & \colhead{[AU]} & 
\colhead{[g cm$^{-3}$]} & \colhead{[\Msun]} &
\colhead{[$\degr$]} & \colhead{[$\degr$]} & \colhead{[mag]} & \colhead{factor} & \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} &
\colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} &
\colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}}
\startdata
HOPS 281 & 85.1026 &  -7.7190 & flat &     1.281 &   189.3 &   0.335 &   3.0 & 500 &   2.38 $\times 10^{-20}$ &  0.0009 &  45 &  41 &  28.7 &  0.99 &   2.204 \\
HOPS 282 & 85.1087 &  -7.6256 &    I &     0.816 &    95.1 &   1.864 &   1.9 &   5 &   2.38 $\times 10^{-19}$ &  0.0132 &   5 &  70 &  25.7 &  1.90 &   2.769 \\
HOPS 283 & 85.1861 &  -7.4985 &   II &     1.115 &   807.9 &  -0.382 &   2.5 &   5 &   2.38 $\times 10^{-20}$ &  0.0011 &  25 &  63 &   6.5 &  0.83 &   1.935 \\
HOPS 284 & 84.7145 &  -8.0243 & flat &     0.699 &   913.9 &  -0.316 &   1.5 &   5 &   1.78 $\times 10^{-20}$ &  0.0008 &  25 &  70 &   1.0 &  1.51 &   1.561 \\
HOPS 285 & 85.0246 &  -7.4925 &    0 &     0.141 &    66.5 &   1.229 &  0.520 &   5 &   1.78 $\times 10^{-19}$ &  0.0084 &  25 &  76 &  22.9 &  0.52 &   4.026 \\
HOPS 286 & 84.9946 &  -7.5200 &    I &     0.586 &   123.7 &   0.442 &  0.930 &   5 &   5.94 $\times 10^{-19}$ &  0.0312 &  15 &  70 &   0.0 &  0.92 &   3.999 \\
HOPS 287 & 85.0366 &  -7.4577 &    I &     0.755 &   117.8 &   0.850 &  0.600 &  50 &   5.94 $\times 10^{-19}$ &  0.0331 &   5 &  41 &   3.7 &  2.00 &   2.477 \\
HOPS 288 & 84.9831 &  -7.5078 &    0 &   135.474 &    48.6 &   2.587 &  606.9 & 500 &   1.78 $\times 10^{-18}$ &  0.0979 &  15 &  76 &  74.6 &  2.00 &   2.981 \\
HOPS 290 & 84.9892 &  -7.4926 &    0 &     1.849 &    47.3 &   2.535 &  13.9 & 100 &   1.78 $\times 10^{-17}$ &  0.572 &  45 &  63 &  46.2 &  1.38 &   3.319 \\
HOPS 291 & 84.9915 &  -7.4826 & flat &     0.094 &   340.1 &   0.204 &  0.410 &   5 &   1.19 $\times 10^{-19}$ &  0.0047 &  35 &  50 &  18.1 &  1.37 &   1.559 \\
HOPS 293 & 85.2454 &  -7.8006 &   II &     0.161 &  1023.9 &  -0.723 &  0.350 &   5 &   0.0 &  0.0 &   5 &  70 &   1.9 &  1.16 &   6.129 \\
HOPS 294 & 85.2155 &  -2.4468 & flat &     2.795 &   606.8 &   0.040 &   3.6 &   5 &   2.38 $\times 10^{-19}$ &  0.0112 &  25 &  32 &   5.3 &  1.18 &   2.402 \\
HOPS 295 & 85.3706 &  -2.3887 &    I &     0.319 &    86.6 &   1.617 &   1.8 & 100 &   5.94 $\times 10^{-18}$ &  0.191 &  45 &  63 &  21.1 &  0.60 &   3.094 \\
HOPS 297 & 85.3470 &  -2.2933 &    I &     0.200 &   274.9 &   0.604 &  0.590 &   5 &   1.19 $\times 10^{-20}$ &  0.0007 &   5 &  41 &  19.3 &  0.59 &   2.848 \\
HOPS 298 & 85.4049 &  -2.2881 &    I &    31.111 &   169.3 &   1.217 &  50.5 &   5 &   5.94 $\times 10^{-19}$ &  0.0329 &   5 &  70 &   1.0 &  0.50 &   2.835 \\
HOPS 299 & 85.4358 &  -2.2684 &    I &    19.663 &   277.0 &   0.744 &  58.8 &  50 &   1.78 $\times 10^{-20}$ &  0.0010 &   5 &  57 &  16.0 &  0.58 &   3.187 \\
HOPS 345 & 86.9124 &   0.6434 &    I &     0.470 &   219.4 &   1.183 &  0.600 &   5 &   1.19 $\times 10^{-19}$ &  0.0066 &   5 &  63 &   0.0 &  2.00 &   2.937 \\
HOPS 346 & 86.9291 &   0.6826 & flat &     0.267 &   649.5 &  -0.259 &  0.910 &   5 &   5.94 $\times 10^{-20}$ &  0.0018 &  45 &  70 &   7.6 &  0.90 &   3.004 \\
HOPS 347 & 86.8162 &   0.3566 &    0 &     0.536 &    33.5 &  \nodata &  0.900 & 500 &   1.78 $\times 10^{-18}$ &  0.101 &   5 &  87 &   0.0 &  0.90 &   4.273 \\
HOPS 354 & 88.6011 &   1.7387 &    0 &     6.567 &    34.8 &  \nodata &  32.6 & 500 &   2.38 $\times 10^{-17}$ &  1.07 &  35 &  70 &   0.0 &  1.08 &   3.615 \\
HOPS 355 & 84.3212 &  -6.8304 &    0 &     1.177 &    44.9 &  \nodata &   6.1 & 500 &   1.78 $\times 10^{-18}$ &  0.0803 &  35 &  76 &   0.0 &  2.00 &   2.948 \\
HOPS 357 & 85.4129 &  -1.8687 & flat &    15.011 &   628.2 &   0.147 &  161.9 &   5 &   1.19 $\times 10^{-20}$ &  0.0006 &  15 &  81 &   0.8 &  0.53 &   2.854 \\
HOPS 358 & 86.5301 &  -0.2250 &    0 &    24.960 &    41.7 &  \nodata &  60.4 & 500 &   2.38 $\times 10^{-18}$ &  0.121 &  25 &  87 &  14.7 &  2.00 &   5.616 \\
HOPS 359 & 86.8534 &   0.3500 &    0 &     9.998 &    36.7 &  \nodata &   9.4 & 100 &   1.19 $\times 10^{-17}$ &  0.664 &   5 &  41 &  15.0 &  0.93 &   5.834 \\
HOPS 361 & 86.7699 &   0.3619 &    0 &   478.987 &    69.0 &   1.888 &  606.9 & 100 &   5.94 $\times 10^{-18}$ &  0.317 &  15 &  50 &   9.0 &  2.00 &   2.950 \\
HOPS 300 & 85.3509 &  -2.2685 &    I &     0.763 &    93.7 &   1.448 &   1.2 &   5 &   2.38 $\times 10^{-19}$ &  0.0132 &   5 &  76 &   8.9 &  1.15 &   3.453 \\
HOPS 303 & 85.5109 &  -2.1294 &    0 &     1.486 &    43.2 &   0.873 &   3.5 &  50 &   5.95 $\times 10^{-17}$ &  2.39 &  35 &  41 &  56.0 &  1.14 &   3.271 \\
HOPS 304 & 85.4414 &  -1.9406 & flat &     4.242 &   354.9 &   0.091 &  50.5 &   5 &   5.94 $\times 10^{-20}$ &  0.0031 &  15 &  63 &  40.3 &  0.50 &   2.077 \\
HOPS 305 & 85.4391 &  -1.8658 & flat &     0.992 &   300.7 &  -0.175 &   2.9 &   5 &   1.78 $\times 10^{-18}$ &  0.0840 &  25 &  63 &   0.0 &  0.96 &   3.292 \\
HOPS 310 & 85.6153 &  -1.3336 &    0 &    13.830 &    51.8 &   2.128 &  93.6 & 500 &   5.94 $\times 10^{-18}$ &  0.219 &  45 &  70 &  29.9 &  0.93 &   3.024 \\
HOPS 311 & 85.7627 &  -1.2747 & flat &     2.829 &   383.0 &   0.196 &   4.8 & 100 &   1.78 $\times 10^{-18}$ &  0.0572 &  45 &  50 &  13.0 &  1.55 &   2.418 \\
HOPS 312 & 85.7738 &  -1.2651 &    0 &     0.748 &    46.7 &   0.886 &   1.8 & 500 &   5.94 $\times 10^{-19}$ &  0.0303 &  25 &  70 &  18.7 &  1.76 &   3.177 \\
HOPS 315 & 86.5151 &  -0.2470 &    I &     6.219 &   180.3 &   0.417 &   9.9 & 100 &   5.94 $\times 10^{-18}$ &  0.244 &  35 &  50 &   9.3 &  0.98 &   2.977 \\
HOPS 316 & 86.5304 &  -0.2231 &    0 &     4.192 &    55.2 &   0.394 &   8.9 & 500 &   1.19 $\times 10^{-18}$ &  0.0675 &   5 &  81 &   0.0 &  0.88 &   5.468 \\
HOPS 317 & 86.5358 &  -0.1774 &    0 &     4.757 &    47.5 &   0.956 &  10.6 & 500 &   1.19 $\times 10^{-16}$ &  5.35 &  35 &  41 &  41.5 &  1.05 &   3.242 \\
HOPS 318 & 86.5563 &  -0.1487 & flat &     0.147 &   312.6 &  -0.002 &  0.300 &  50 &   5.94 $\times 10^{-19}$ &  0.0186 &  45 &  63 &   9.0 &  1.00 &   2.779 \\
HOPS 319 & 86.5542 &  -0.1375 &    I &     0.039 &   464.2 &   1.076 &  0.360 &   5 &   1.19 $\times 10^{-19}$ &  0.0037 &  45 &  76 &   0.0 &  1.19 &   2.795 \\
HOPS 320 & 86.5592 &  -0.0908 &    I &     0.443 &    87.0 &   1.561 &  0.750 & 100 &   2.38 $\times 10^{-19}$ &  0.0133 &   5 &  70 &   9.0 &  0.75 &   4.424 \\
HOPS 321 & 86.6382 &   0.0006 &    I &     3.739 &    78.6 &   1.182 &   6.1 & 100 &   2.38 $\times 10^{-19}$ &  0.0133 &   5 &  63 &  17.1 &  2.00 &   3.386 \\
HOPS 322 & 86.6937 &   0.0045 &    I &     0.481 &    71.3 &   1.345 &   1.5 &   5 &   5.94 $\times 10^{-19}$ &  0.0312 &  15 &  76 &  14.2 &  0.50 &   5.330 \\
HOPS 323 & 86.6987 &   0.0070 &    I &     9.871 &    82.9 &   0.959 &  42.8 & 100 &   5.94 $\times 10^{-18}$ &  0.244 &  35 &  50 &  55.8 &  1.42 &   3.031 \\
HOPS 324 & 86.6564 &   0.0094 &    I &     2.242 &    89.9 &   1.354 &   1.4 &   5 &   1.78 $\times 10^{-18}$ &  0.0988 &   5 &  18 &  14.2 &  1.38 &   3.261 \\
HOPS 325 & 86.6636 &   0.0208 &    0 &     6.202 &    49.2 &   1.194 &  37.4 & 500 &   2.38 $\times 10^{-18}$ &  0.107 &  35 &  81 &   1.6 &  1.24 &   4.189 \\
HOPS 326 & 86.6649 &   0.0713 &    0 &     0.543 &    58.8 &   1.516 &   2.0 & 100 &   5.94 $\times 10^{-18}$ &  0.190 &  45 &  70 &   0.0 &  2.00 &   4.357 \\
HOPS 329 & 86.7567 &   0.2997 &    I &     2.440 &    89.2 &   1.312 &   4.2 & 100 &   1.19 $\times 10^{-18}$ &  0.0664 &   5 &  63 &   0.0 &  1.39 &   3.514 \\
HOPS 331 & 86.6180 &   0.3304 & flat &     0.343 &    82.5 &   0.248 &  0.570 & 100 &   1.19 $\times 10^{-18}$ &  0.0634 &  15 &  63 &   0.0 &  1.88 &   3.936 \\
HOPS 333 & 86.8454 &   0.3495 & flat &     0.233 &   240.9 &  -0.098 &  0.210 &   5 &   2.38 $\times 10^{-18}$ &  0.112 &  25 &  41 &   1.2 &  2.00 &   2.163 \\
HOPS 334 & 86.7022 &   0.3578 & flat &     0.077 &   506.7 &   0.208 &  0.290 &   5 &   1.78 $\times 10^{-20}$ &  0.0005 &  45 &  50 &  11.6 &  0.95 &   2.387 \\
HOPS 335 & 86.7744 &   0.3775 &    I &     0.441 &    81.1 &   0.825 &  0.600 &   5 &   2.38 $\times 10^{-19}$ &  0.0132 &   5 &  81 &   0.0 &  2.00 &   5.193 \\
HOPS 336 & 86.5095 &   0.3919 &    I &     0.027 &   164.6 &   0.505 &  0.06 &   5 &   2.38 $\times 10^{-19}$ &  0.0112 &  25 &  18 &  11.0 &  0.60 &   4.750 \\
HOPS 337 & 86.7296 &   0.3929 &    I &     0.890 &   128.8 &   0.807 &   3.0 & 500 &   1.78 $\times 10^{-20}$ &  0.0007 &  45 &  63 &   5.6 &  0.99 &   4.076 \\
HOPS 338 & 86.7389 &   0.3973 &    0 &     0.213 &    53.7 &   1.254 &  0.210 & 100 &   1.78 $\times 10^{-18}$ &  0.0996 &   5 &  32 &  15.9 &  2.00 &   4.101 \\
HOPS 340 & 86.7554 &   0.4393 &    0 &     1.850 &    40.6 &  -0.136 &   3.3 &   5 &   1.78 $\times 10^{-18}$ &  0.0840 &  25 &  81 &   0.0 &  1.07 &   3.109 \\
HOPS 341 & 86.7541 &   0.4395 &    0 &     2.067 &    39.4 &  -0.280 &  26.7 &   5 &   2.38 $\times 10^{-18}$ &  0.0731 &  45 &  87 &   9.0 &  0.88 &   5.893 \\
HOPS 342 & 86.9879 &   0.5909 &    I &     0.331 &   312.6 &   0.321 &  0.600 &   5 &   1.78 $\times 10^{-20}$ &  0.0010 &   5 &  50 &   7.6 &  2.00 &   3.847 \\
HOPS 343 & 86.9960 &   0.5925 &    I &     3.927 &    82.1 &   1.749 &   6.1 &  50 &   5.94 $\times 10^{-19}$ &  0.0331 &   5 &  63 &  18.0 &  2.00 &   2.998 \\
HOPS 344 & 86.8530 &   0.6264 &    I &     0.093 &   408.2 &   0.486 &  0.180 &   5 &   1.19 $\times 10^{-20}$ &  0.0007 &   5 &  50 &   9.0 &  0.59 &   3.581 \\
HOPS 363 & 86.6797 &   0.0146 & flat &    22.452 &   367.6 &   0.197 &  32.9 &   5 &   5.94 $\times 10^{-19}$ &  0.0312 &  15 &  57 &   3.6 &  1.09 &   4.603 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrrclllccccccccl}\scriptsize
\tablenum{1} \tablecaption{continued.}
\tablehead{
\colhead{Object} & \colhead{R.A.} & \colhead{Dec. } & 
\colhead{Class} & \colhead{$L_{bol}$} & \colhead{$T_{bol}$} &
\colhead{$n_{4.5-24}$} & 
\colhead{$L_{tot}$} & \colhead{$R_{disk}$} & 
\colhead{$\rho_{1000}$} & \colhead{M$_{env}$} & \colhead{$\theta$} &
\colhead{i} & \colhead{$A_V$} & \colhead{scaling} & \colhead{R} \\
  & \colhead{[$\degr$]} & \colhead{[$\degr$]} & & \colhead{[\Lsun]} &
\colhead{[K]} &  & \colhead{[\Lsun]}  & \colhead{[AU]} & 
\colhead{[g cm$^{-3}$]} & \colhead{[\Msun]} &
\colhead{[$\degr$]} & \colhead{[$\degr$]} & \colhead{[mag]} & \colhead{factor} & \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} &
\colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} &
\colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)}}
\startdata
HOPS 364 & 86.9024 &   0.3350 &    I &    33.025 &    96.7 &   1.154 &  59.3 & 100 &   2.38 $\times 10^{-18}$ &  0.115 &  25 &  57 &   0.0 &  1.96 &   2.784 \\
HOPS 365 & 86.7942 &   0.3539 &    I &    19.300 &   160.3 &   0.367 &  23.4 &   5 &   1.78 $\times 10^{-18}$ &  0.0937 &  15 &  50 &   1.4 &  0.78 &   3.163 \\
HOPS 366 & 86.7666 &   0.3696 &    I &     6.445 &   292.2 &   0.373 &  151.7 &   5 &   2.38 $\times 10^{-20}$ &  0.0012 &  15 &  76 &  30.0 &  0.50 &   2.955 \\
HOPS 367 & 88.6511 &   1.8983 &    I &     0.046 &   249.4 &   1.946 &  0.08 &   5 &   5.94 $\times 10^{-20}$ &  0.0033 &   5 &  76 &   3.8 &  0.79 &   4.497 \\
HOPS 368 & 83.8530 &  -5.1751 &    I &    68.852 &   137.5 &   0.985 &  48.3 & 100 &   1.19 $\times 10^{-18}$ &  0.0664 &   5 &  18 &  18.9 &  1.60 &   2.025 \\
HOPS 369 & 83.8624 &  -5.1714 & flat &    35.318 &   379.2 &   0.254 &  199.4 &   5 &   1.78 $\times 10^{-20}$ &  0.0010 &   5 &  70 &  15.0 &  1.97 &   1.079 \\
HOPS 370 & 83.8651 &  -5.1593 &    I &   360.859 &    71.5 &   1.389 &  564.8 & 500 &   2.38 $\times 10^{-18}$ &  0.135 &   5 &  87 &   1.9 &  1.86 &   2.793 \\
HOPS 371 & 83.7934 &  -5.9280 &    0 &     0.571 &    31.6 &  \nodata &   1.9 &   5 &   5.95 $\times 10^{-17}$ &  1.83 &  45 &  57 &  16.3 &  1.91 &   0.426 \\
HOPS 372 & 85.3598 &  -2.3056 &    0 &     4.805 &    37.3 &   0.599 &   6.2 &   5 &   2.38 $\times 10^{-17}$ &  1.12 &  25 &  18 & 120.3 &  0.62 &   2.130 \\
HOPS 373 & 86.6279 &  -0.0431 &    0 &     5.319 &    36.9 &  -0.672 &   6.1 &   5 &   5.94 $\times 10^{-18}$ &  0.280 &  25 &  76 &   0.0 &  2.00 &   6.751 \\
HOPS 374 & 85.3561 &  -7.9219 &    0 &     0.210 &    56.9 &   0.565 &  0.590 &  50 &   1.19 $\times 10^{-18}$ &  0.0479 &  35 &  50 &  50.5 &  1.95 &   2.362 \\
HOPS 375 & 84.8265 &  -7.3399 &    I &     0.023 &   695.2 &   1.022 &  0.180 &   5 &   2.38 $\times 10^{-19}$ &  0.0073 &  45 &  76 &   0.0 &  1.74 &   6.081 \\
HOPS 376 & 84.5756 &  -7.0406 & flat &   217.879 &   492.0 &  \nodata &  194.7 & 100 &   5.94 $\times 10^{-19}$ &  0.0287 &  25 &  41 &   6.8 &  1.93 &   1.302 \\
HOPS 377 & 84.6898 &  -7.0173 &    0 &     3.835 &    53.7 &   1.442 &   4.2 &  50 &   1.78 $\times 10^{-18}$ &  0.0992 &   5 &  70 &   0.0 &  1.39 &   3.130 \\
HOPS 378 & 84.1068 &  -6.7879 &    I &     0.327 &   170.4 &  \nodata &  0.670 & 100 &   1.19 $\times 10^{-19}$ &  0.0063 &  15 &  70 &   0.0 &  0.67 &   3.823 \\
HOPS 379 & 84.2821 &  -6.5327 &    I &     0.019 &   114.2 &   1.200 &  0.150 &   5 &   5.94 $\times 10^{-19}$ &  0.0236 &  35 &  76 &   8.1 &  0.50 &   3.728 \\
HOPS 380 & 84.1054 &  -6.4174 &    0 &     0.633 &    36.6 &  \nodata &  0.690 & 100 &   5.95 $\times 10^{-17}$ &  3.32 &   5 &  18 &  10.6 &  0.69 &   1.058 \\
HOPS 382 & 83.8403 &  -5.6327 &    I &     0.103 &   204.4 &   1.117 &  0.210 &  50 &   2.38 $\times 10^{-19}$ &  0.0113 &  25 &  70 &   0.0 &  0.70 &   4.051 \\
HOPS 383 & 83.8742 &  -4.9975 &    0 &     7.826 &    45.8 &   0.991 &  55.5 &   5 &   1.78 $\times 10^{-17}$ &  0.548 &  45 &  70 &  14.0 &  1.84 &   1.627 \\
HOPS 384 & 85.4337 &  -1.9125 &    0 &  1477.9 &    51.9 &  \nodata &  202.1 & 500 &   2.38 $\times 10^{-17}$ &  1.35 &   5 &  18 &  40.9 &  2.00 &   3.226 \\
HOPS 385 & 86.5199 &  -0.2379 & flat &    11.770 &   377.1 &   0.177 &  15.1 &  50 &   5.94 $\times 10^{-18}$ &  0.239 &  35 &  41 &  10.2 &  0.50 &   1.985 \\
HOPS 386 & 86.5354 &  -0.1674 &    I &    22.620 &   147.4 &   0.801 &  46.8 & 100 &   5.94 $\times 10^{-18}$ &  0.244 &  35 &  50 &  22.7 &  1.55 &   2.343 \\
HOPS 387 & 86.5327 &  -0.1669 &    I &     5.394 &   118.3 &   0.637 &   6.1 & 500 &   1.78 $\times 10^{-18}$ &  0.0910 &  25 &  57 &   4.9 &  2.00 &   1.955 \\
HOPS 388 & 86.5547 &  -0.1013 & flat &    26.661 &   321.9 &   0.133 &  50.5 &  50 &   5.94 $\times 10^{-18}$ &  0.239 &  35 &  41 &  17.7 &  0.50 &   3.980 \\
HOPS 389 & 86.6959 &   0.0075 &    0 &     5.963 &    42.8 &   1.295 &  14.1 &  50 &   5.94 $\times 10^{-18}$ &  0.239 &  35 &  70 &   2.7 &  1.40 &   6.477 \\
HOPS 390 & 86.8852 &   0.3394 &    0 &     3.247 &    54.3 &  \nodata &   5.2 &  50 &   1.78 $\times 10^{-18}$ &  0.0944 &  15 &  76 &   1.9 &  1.69 &   2.462 \\
HOPS 391 & 86.8211 &   0.3481 &    0 &     0.092 &    58.1 &  \nodata &  0.150 &   5 &   1.78 $\times 10^{-18}$ &  0.0840 &  25 &  57 &   0.7 &  1.45 &   0.576 \\
HOPS 392 & 86.5687 &   0.3600 &    0 &     0.062 &    62.4 &   0.591 &  0.08 &  50 &   1.78 $\times 10^{-18}$ &  0.0944 &  15 &  57 &   1.2 &  0.77 &   2.850 \\
HOPS 393 & 86.6770 &   0.3837 &    I &     0.068 &   250.5 &   1.075 &  0.180 &   5 &   5.94 $\times 10^{-20}$ &  0.0033 &   5 &  76 &   2.0 &  1.75 &   4.549 \\
HOPS 394 & 83.8497 &  -5.1315 &    0 &     6.557 &    45.5 &  \nodata &  32.3 &   5 &   5.94 $\times 10^{-18}$ &  0.183 &  45 &  87 &   0.0 &  1.07 &  10.285 \\
HOPS 395 & 84.8208 &  -7.4074 &    0 &     0.496 &    31.7 &  \nodata &   2.0 &  50 &   5.95 $\times 10^{-17}$ &  1.86 &  45 &  87 &   0.0 &  2.00 &  15.067 \\
HOPS 396 & 84.8048 &  -7.2199 &    0 &     0.027 &    58.7 &   0.377 &  0.09 & 500 &   5.94 $\times 10^{-19}$ &  0.0303 &  25 &  70 &   0.0 &  0.88 &   4.940 \\
HOPS 397 & 85.7036 &  -8.2696 &    0 &     1.657 &    46.1 &  \nodata &   2.0 & 500 &   1.78 $\times 10^{-18}$ &  0.0803 &  35 &  87 &  12.7 &  2.00 &   2.625 \\
HOPS 398 & 85.3725 &  -2.3547 &    0 &     1.012 &    23.0 &  \nodata &   1.3 &  50 &   2.38 $\times 10^{-17}$ &  1.32 &   5 &  50 &  56.4 &  1.27 &   0.254 \\
HOPS 399 & 85.3539 &  -2.3024 &    0 &     6.339 &    31.1 &  \nodata &  20.2 & 500 &   1.78 $\times 10^{-17}$ &  0.802 &  35 &  76 &   0.0 &  2.00 &   7.176 \\
HOPS 400 & 85.6885 &  -1.2706 &    0 &     2.943 &    35.0 &   0.772 &   5.2 & 500 &   5.94 $\times 10^{-18}$ &  0.303 &  25 &  70 &  40.6 &  1.70 &   3.742 \\
HOPS 401 & 86.5319 &  -0.2058 &    0 &     0.606 &    26.0 &  \nodata &  0.750 & 500 &   2.38 $\times 10^{-17}$ &  1.35 &   5 &  41 &  35.8 &  0.75 &   0.615 \\
HOPS 402 & 86.5415 &  -0.2047 &    0 &     0.553 &    24.2 &  \nodata &  0.600 &  50 &   1.78 $\times 10^{-17}$ &  0.992 &   5 &  32 &   0.0 &  2.00 &   0.365 \\
HOPS 403 & 86.6156 &  -0.0149 &    0 &     4.139 &    43.9 &  \nodata &   5.3 & 100 &   1.78 $\times 10^{-17}$ &  0.731 &  35 &  76 &   0.0 &  1.74 &   1.942 \\
HOPS 404 & 87.0323 &   0.5641 &    0 &     0.951 &    26.1 &  \nodata &   1.5 & 100 &   1.19 $\times 10^{-17}$ &  0.664 &   5 &  76 &  29.0 &  1.45 &   0.631 \\
HOPS 405 & 85.2436 &  -8.0934 &    0 &     1.599 &    35.0 &  -0.549 &   2.0 & 500 &   2.38 $\times 10^{-18}$ &  0.121 &  25 &  87 &   9.0 &  2.00 &   4.088 \\
HOPS 406 & 86.9307 &   0.6396 &    0 &     0.475 &    24.6 &  \nodata &  0.580 & 100 &   1.19 $\times 10^{-17}$ &  0.664 &   5 &  57 &  10.2 &  1.92 &   0.349 \\
HOPS 407 & 86.6177 &   0.3242 &    0 &     0.710 &    26.8 &  \nodata &   1.1 &   5 &   2.38 $\times 10^{-17}$ &  1.32 &   5 &  76 &   0.0 &  1.08 &   1.821 \\
HOPS 408 & 84.8781 &  -7.3998 &    0 &     0.520 &    37.9 &  \nodata &   1.9 &  50 &   5.94 $\times 10^{-18}$ &  0.186 &  45 &  87 &   0.0 &  1.89 &   4.839 \\
HOPS 409 & 83.8392 &  -5.2215 &    0 &     8.180 &    28.4 &  \nodata &  71.0 &   5 &   5.95 $\times 10^{-17}$ &  1.83 &  45 &  87 &  30.0 &  0.70 &   0.832 \\
\enddata
\tablecomments{
\parbox{0.9\linewidth}{
Column (1) lists the HOPS name of the object, columns (2) and (3) its J2000 coordinates
in degrees, column (4) the type based on SED classification, column (5) the bolometric
luminosity, column (6) the bolometric temperature, column (7) the 4.5-24 $\mu$m SED slope,
and columns (8) to (16) the best-fit model parameters: the total luminosity, the disk radius
(which is equal to the centrifugal radius), the reference density at 1000 AU $\rho_{1000}$,
the mass of the envelope within 2500 AU, the cavity opening angle, the inclination angle,
the foreground extinction, the scaling factor applied to the best-fitting model from the grid,
and the $R$ value. }}
\tablenotetext{a}{The tabulated properties for HOPS 223 are very unreliable, since its SED is affected
by extreme variability (see text for details).}
\end{deluxetable}
